Geometric SSM: LTI State Space Models for Selective Tasks

A key claim in recent work on Selective State Space Models is that selectivity, the ability to focus on relevant information while filtering irrelevant inputs, requires breaking the Linear Time-Invariant (LTI) property through time-varying dynamics. We challenge this claim by demonstrating that LTI systems can achieve selectivity when designed using principles from geometric control. We introduce the Geometric SSM, in which different input patterns excite distinct invariant subspaces of the dynamics. Unlike Mamba's memoryless selection mechanism, our approach employs a dynamic residual generator that maintains temporal memory, enabling recognition of multi-token patterns without time-varying system matrices. The Geometric SSM achieves near-perfect performance on a novel extended induction head task where Mamba fails, while preserving efficient FFT-based training. Our results demonstrate that geometric control theory can inform the design of novel selective sequence models that combine theoretical rigor with practical efficiency.

==> figures/myFigBlockScheme2.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2mm and 1cm]
{ [start chain=trunk]
    \node [input,on chain,label = {[shift={(-0.45,0)}]above right:$\ut$}] (input) {};
    \coordinate[on chain = going {at=(\tikzchainprevious),shift=(0:0.25)}, join = by -] (sep);
%    \coordinate[on chain] (mid);
    
    {[start branch = faultBranch going {at=(\tikzchainprevious),shift={(0.75,0.25)}}]
    \node[blockSmall,on chain,join = with trunk-2 by {to path ={(\tikztostart) |- (\tikztotarget)}}] (sysFault) {$\Sf$};
    }
    
    { [start branch = uBranch going {at=(\tikzchainprevious),shift={(1,-0.25)}}]
    \coordinate[on chain,join = with trunk-2 by {-,to path ={(\tikztostart) |- (\tikztotarget)}}] (sysFaultb);
  	}
  	
  	\node [blockSmall,on chain = going {at=(\tikzchainprevious),shift=(0:1.1)} ,join= with trunk/faultBranch-end by {to path = {(\tikztostart) -- node[above] {$\ft$} (\tikztostart-|\tikztotarget.west)}},join= with trunk/uBranch-end by {to path = {(\tikztostart) -- (\tikztostart-|\tikztotarget.west)}},minimum size=0.75cm] (sys) {$\Sigma_M$};
  	\coordinate [on chain = going {at=(\tikzchainprevious),shift=(0:0.25)},join = by -] (sysResGena) {};
  	
  	{[start branch = resGenBranch going {at=(\tikzchainprevious),shift={(0.75,-1.0)}}]
\node[blockSmall,on chain, join = with sysResGena by {to path ={(\tikztostart) |- ($(\tikztotarget.west) + (0,+0.125)$)}} ,join = with sysFaultb by {to path ={(\tikztostart) |- ($(\tikztotarget.west) + (0,-0.125)$)}}] (resGen) {$\Sigma_r$};

\node[sigmoid,on chain = going {at=(\tikzchainprevious),shift={(0.5,0)}}, join = by {label = { [shift  = {(0.35,0.1)}] right :$\st$}}] (decMaker) {};}
  	
  	\node [blockSmall,text  = myBlue, draw = myBlue,on chain = going {at=(\tikzchainprevious),shift=(0:1.2)}, join = by {to path ={(\tikztostart) --  node[above] {$\yst$} (\tikztotarget)}},join = with decMaker by {to path ={(\tikztostart) -| (\tikztotarget)}} ]  (selection) {$\Sigma_g$};
  	
  	\node [output,on chain = going {at=(\tikzchainprevious),shift=(0:0.45)}, join,label = {[shift={(0:0.2)}]above left:$\yt$}] (output) {}; 
  	
  
\node[fit=(sep)(sysFault)(sysFaultb)(sys),inner ysep=0.30cm,inner xsep=0.20cm, draw,densely dotted, gray,  label = {[gray,above right]south west:$\Sigma$ LTI}] {};

\node[fit=(resGen)(decMaker),inner xsep=0.20cm, draw,densely dotted, myRed,  label = {[myRed]south:residual selection}] {};

}

\end{tikzpicture}

==> figures/synTasksFig.tex <==
\begin{tikzpicture}[node distance=4mm and 0mm,
                    every node/.style=draw]
{ [start chain=trunk]
    \node [token,draw= myBlue,fill=myBlue,on chain] (startt) {};
    { [start branch = b1 going below]
    \node [blank, on chain,join = by -latex](startb) {};
    
  	}
    \node [token,draw = myYellow,fill=myYellow,on chain,token] {};
    { [start branch = b2 going below]
    \node [blank, on chain,join = by -latex] {};
  	}
    \node [trigger,on chain] (triggert) {};
    { [start branch = b3 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
    \node [token,draw = myRed,fill=myRed,on chain] {};
    { [start branch = b4 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
    
    \node [token,draw = myGreen,fill=myGreen,on chain]  {};
	{ [start branch = b9 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
  	\node [trigger,on chain]  {};
	{ [start branch = b9 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
  	\node [questionMark,on chain] (endt) {?};
	{ [start branch = b9 going below]
    \node [token, draw = myRed, fill=myRed, on chain,join = by -latex] (endb) {};
    
  	}
}

\draw [braced] (endb.south west) -- node[below left, xshift = 2.5mm, draw = none] {target} (endb.south east) ;
\draw [braceu] (triggert.north west) -- node[above, draw = none] {trigger} (triggert.north east);
{ [start chain=trunk2]
    \node [token,draw = myGreen,fill=myGreen,on chain, right= 2mm of endt] (startt2) {};
    { [start branch = b1 going below]
    \node [blank, on chain,join = by -latex](startb2) {};
    
  	}
    \node [token,draw = myYellow,fill=myYellow,on chain,token](starttriggert2){};
    { [start branch = b2 going below]
    \node [blank, on chain,join = by -latex] {};
  	}
   
    \node [token,draw = myPurple, fill=myPurple,on chain] (endtriggert2) {};
    { [start branch = b4 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
    \node [token,draw = myBlue, fill=myBlue,on chain] {};
    { [start branch = b5 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
    
    \node [token,draw = myYellow, fill=myYellow,on chain] {};
    { [start branch = b7 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
    \node [token,draw = myPurple, fill=myPurple,on chain] {};
    { [start branch = b3 going below]
    \node [blank, on chain,join = by -latex] {};
    
  	}
  	
  	\node [questionMark,on chain] (endt2) {?};
	{ [start branch = b9 going below]
    \node [token,draw = myBlue, fill=myBlue, on chain,join = by -latex] (endb2) {};
    
  	}
  
}

\draw [braced] (endb2.south west) -- node[below left, xshift = 2.5mm, draw = none] {target} (endb2.south east) ;
\draw [braceu] (starttriggert2.north west) -- node[above, draw = none] {trigger} (endtriggert2.north east);
\node [draw = none, above = 7.5mm] at ($(startt)!0.5!(endt)$) {Induction head};
\node [draw = none, above = 7.5mm] at ($(startt2)!0.5!(endt2)$) {Ext. Induction head};
\coordinate (tmpCenterh) at ($(endt)!0.5!(startt2)$);
\coordinate (tmpCenterv) at ($(endt)!0.5!(endb)$);
\coordinate (center) at (tmpCenterh|-tmpCenterv);

\coordinate (tmpTop) at ($(center) + (0,1.75)$);
\coordinate (tmpBottom) at ($(center) - (0,1.25)$);
\draw (tmpTop)  -- (tmpBottom) ;
\end{tikzpicture}

==> figures/systemConnectionMamba.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[node distance=0mm and 5mm, every node/.style=draw, every join/.style = {-latex}]
{[start chain=input going below]
	\node [blank, on chain,label={above left:$\ut$}](input1) {};
	{ [start branch=Sigma1 going right] 
	\node [block, on chain,join,join = with input-1 by {myRed,to path = {(\tikztostart.north) --($(\tikztostart.north) + (0,0.5)$)  -| node[draw = none,midway,above,myRed]{selective action} (\tikztotarget.north)}} ](S1) {$\Sigma^1_t$};
	
	\node [blank, on chain,join,label={above:$\yt$}](output1) {};
	{ [start branch=ouput going below]
	\node [blank, on chain] {};
	\node [blank, on chain] {}; 
	\node [blank, on chain](ouputm){}; 
	} 
	} 
	
	\node [blank, on chain] {};
	{ [start branch= tmp going right] } 
	
	\node [blank, on chain] {};
	{ [start branch= tmp going right] }
	
	\node [blank, on chain](inputm) {};
	{ [start branch=Sigmam going right] 
	\begin{pgfonlayer}{background}
	\node [block, on chain,join, join= with ouputm by {latex-},join = with input-1 by {myRed,to path = {[-](\tikztostart.north) --($(\tikztostart.north) + (0,0.5)$) -| ($(S1.north) + (-.25,0.0)$);\draw[myRed,-] ($(S1.south) + (-.25,0.0)$) -- ($(S1.south) + (-.25,-0.25)$) ($(\tikztotarget.north) + (-.25,0.25)$) [-latex]-- ($(\tikztotarget.north) + (-.25,0.0)$);\draw[myRed,dotted] ($(S1.south) + (-.25,-0.3)$) -- ($(\tikztotarget.north) + (-.25,0.25)$)}}](Sm) {$\Sigma^m_t$};
	\end{pgfonlayer}
	{[start branch=connectSigma going above]
	\chainin (S1) [join = by {dotted,-,shorten >=2pt,shorten <=3pt}]; }
	}
}           
\end{tikzpicture}

